Continuum Robot State Estimation with Actuation Uncertainty

Continuum robots are flexible, slender manipulators well suited for confined surgical environments. In these settings, unknown interaction forces and model uncertainty significantly affect robot shape, motivating state estimation from external observations. Existing estimation methods either neglect actuation modeling or rely on simplified deterministic actuation models. In contrast, we jointly estimate robot shape, external loads, and actuation inputs using mechanically principled actuation priors. To achieve this, we present a discrete Cosserat rod formulation with piecewise-linear strain integration that provides high numerical accuracy while inducing a sparse factor graph structure for efficient nonlinear optimization. We extend the framework to tendon-driven and parallel robots in simulation and validate it experimentally on a surgical concentric tube robot. Overall, our approach enables principled real-time estimation across multiple robot architectures while providing direct access to manipulator Jacobians through the linearized factor graph.

==> figures/cosserat_rod_graph.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    \def\dy{0.9}
    \def\dx{0.8}

    \tikzset{
        T_label/.style={right, xshift=2pt, yshift=-2pt},
        S_label/.style={anchor=south, yshift=2pt},
        F_label/.style={right, xshift=2pt}
    }

    \node[state] (T1) at (0,0) {};
    \node[T_label] at (T1) {$\brm{T}_1$};
    
    \node[state] (S1) at (0,\dy) {};
    \node[S_label] at (S1) {$\brm{\sigma}_1$};
    
    \node[state] (F1) at (0,2*\dy) {};
    \node[F_label] at (F1) {$\brm{f}_1$};

    \node[cosserat_factor] (E1) at (\dx,\dy) {};

    \node[state] (T2) at (2*\dx,0) {};
    \node[T_label] at (T2) {$\brm{T}_2$};
    
    \node[state] (S2) at (2*\dx,\dy) {};
    \node[S_label] at (S2) {$\brm{\sigma}_2$};
    
    \node[state] (F2) at (2*\dx,2*\dy) {};
    \node[F_label] at (F2) {$\brm{f}_2$};
    
    \draw (T1) -- (E1);
    \draw (S1) -- (E1);
    \draw (T2) -- (E1);
    \draw (S2) -- (E1);
    \draw (F2) -- (E1);

    \node[yellow_factor] (EBase) at (-\dx,\dy) {};

    \draw (T1) -- (EBase);
    \draw (S1) -- (EBase);
    \draw (F1) -- (EBase);
    
    \node[state] (T3) at (4*\dx,0) {};
    \node[T_label] at (T3) {$\brm{T}_3$};
    
    \node[state] (S3) at (4*\dx,\dy) {};
    \node[S_label] at (S3) {$\brm{\sigma}_3$};
    
    \node[state] (F3) at (4*\dx,2*\dy) {};
    \node[F_label] at (F3) {$\brm{f}_3$};

    \node[cosserat_factor] (E2) at (3*\dx,\dy) {};

    \draw (T2) -- (E2);
    \draw (S2) -- (E2);
    \draw (T3) -- (E2);
    \draw (S3) -- (E2);
    \draw (F3) -- (E2);

    \node[cosserat_factor] (E3) at (5*\dx,\dy) {};

    \draw (T3) -- (E3);
    \draw (S3) -- (E3);
    
    \node[state] (TK) at (7*\dx,0) {};
    \node[T_label] at (TK) {$\brm{T}_K$};
    
    \node[state] (SK) at (7*\dx,\dy) {};
    \node[S_label] at (SK) {$\brm{\sigma}_K$};
    
    \node[state] (FK) at (7*\dx,2*\dy) {};
    \node[F_label] at (FK) {$\brm{f}_K$};

    \node[cosserat_factor] (EKm1) at (6*\dx,\dy) {};

    \draw (TK) -- (EKm1);
    \draw (SK) -- (EKm1);
    \draw (FK) -- (EKm1);

    \draw[dotted, line width=1.5] ($(E3)!0.3!(EKm1)$) -- ($(E3)!0.7!(EKm1)$);
    
    \node[yellow_factor] (ETip) at (8*\dx,\dy) {};
    
    \draw (TK) -- (ETip);
    \draw (SK) -- (ETip);
    \draw (FK) -- (ETip);

    \path (T1) ++(-\dx,0) coordinate (T1PriorCoord);
    \node[prior_factor] (T1Prior) at (T1PriorCoord) {};
    \draw (T1) -- (T1Prior);

    \path (F1) ++(-0.3,0.3) coordinate (F1PriorCoord);
    \node[prior_factor] (F1Prior) at (F1PriorCoord) {};
    \draw (F1) -- (F1Prior);

    \path (F2) ++(-0.3,0.3) coordinate (F2PriorCoord);
    \node[prior_factor] (F2Prior) at (F2PriorCoord) {};
    \draw (F2) -- (F2Prior);

    \path (F3) ++(-0.3,0.3) coordinate (F3PriorCoord);
    \node[prior_factor] (F3Prior) at (F3PriorCoord) {};
    \draw (F3) -- (F3Prior);

    \path (FK) ++(-0.3,0.3) coordinate (FKPriorCoord);
    \node[prior_factor] (FKPrior) at (FKPriorCoord) {};
    \draw (FK) -- (FKPrior);
\end{tikzpicture}

==> figures/front_page.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    % Experimental setup photo
    \node[inner sep=0pt, anchor=center] (img) {
        \includegraphics[width=0.5\linewidth,
        trim=13cm 6cm 22cm 5.0cm, clip]
        {figures/exp_photo_edit.jpg}
    };

    % GT force arrow
    \draw [-stealth, line width=1, color=green] (-0.5,0.1) -- (-1,1);

    % GT shape dots
    \node[draw, circle, fill=red, minimum size=0.11cm, inner sep=0] (T1) at (0.2, 0.55) {};
    \node[rotate=45, red] at ($(T1)+(0.2,0.18)$) {$\boldsymbol{{...}}$};
    \node[rotate=37, red] at ($(T1)+(-0.2,-0.15)$) {$\boldsymbol{{...}}$};

    % Callouts
    \pgfmathsetmacro{\xmax}{4.2}
    \pgfmathsetmacro{\yc}{-0.1}
    \pgfmathsetmacro{\dy}{1.1}

    \coordinate (rc) at (\xmax, \yc);
    \coordinate (rt) at ($(rc)+(0,\dy)$);
    \coordinate (rb) at ($(rc)-(0,\dy)$);
    
    \coordinate (lc) at (-\xmax, \yc);
    \coordinate (lt) at ($(lc)+(0,\dy)$);
    \coordinate (lb) at ($(lc)-(0,\dy)$);
        
    \node[callout, anchor=east]
    (actuation) at (rt) {uncertain \\ actuation \\ inputs $\brm{q}$};
    \draw[callout arrow] (actuation.west) -- ($(actuation.west)+(-1.7,0)$);

    \node[callout, anchor=east] (shape) at ($(rc)-(0,0.5*\dy)$) {robot \\ backbone \\ shape $\brm{T}$};
    \draw[callout arrow] (shape.west) -- ($(shape.west)+(-2.3,1.2)$);
    
    \node[callout, anchor=west] (force) at (lt) {robot \\ interaction \\ loads $\brm{f}$};
    \draw[callout arrow] (force.east) -- ($(force.east)+(1.6,0)$);
    
    \node[callout, anchor=west] (tracker) at (lb) {observed \\ sensor\\ data $\brm{z}$};
    \draw[callout arrow] (tracker.east) -- ($(tracker.east)+(0.7,0)$);
    
    % \node[callout, anchor=east] (sensor) at (rb) {force\\ sensor};
    % \draw[callout arrow] (sensor.west) -- ($(sensor.west)-(1,0)$);

    
\end{tikzpicture}

\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    \node[] (A) at (-3, 0) {
        \includegraphics[
            height=1.7cm, 
            trim=13.5cm 31cm 18cm 21cm, 
            clip]
            {figures/exp_position_example.png}};

    \node[
        minimum width=0.03\linewidth,
        minimum height=0.1\linewidth,
        fill=white,
        path fading=fade to right,
        fit fading=true] 
        at ([xshift=-0.027\linewidth] A.east) {};
        
    \node[anchor=east] (A) at (3.7,0) {
        \includegraphics[
            height=1.6cm, 
            trim=0cm 31cm 18cm 21cm, 
            clip]
            {figures/exp_force_example.png}};
            
    \node [
        minimum width=0.02\linewidth, 
        minimum height=0.1\linewidth,
        fill=white,
        path fading=fade to right,
        fit fading=true] 
        at ([xshift=-0.027\linewidth] A.east) {};

    % Labels
    \node[] at (-3.3,0) {$p(\brm{T} \mid \brm{q}, \brm{f})$};

    \node[] at (1.7,0) {$p(\brm{f} \mid \brm{q}, \brm{z})$};
    
\end{tikzpicture}

==> figures/parallel_robot_graph.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    % Define platform coords for rod termination and draw rectangle
    \coordinate (platform_center) at (0,0);
    \node[fill=mygray, draw=none, minimum width=2.3cm, minimum height=0.1cm, inner sep=0] at (platform_center) {};

    % End effector variables
    \path (platform_center) ++(0,1.5) coordinate (tip);
    \draw[mygray, line width=1mm] (platform_center) -- (tip);
    \node[state] (Ttip) at (tip) {};
    \node[xshift=-15pt] at (Ttip.west) {$\brm{T}_p, \brm{f}_p$};
    
    \path (platform_center) ++(-0.8,0) coordinate (platform_left);
    \path (platform_center) ++(0.8,0) coordinate (platform_right);

    % Define all coordinates along the rods
    \def\tlist{0, 0.33333, 0.66667, 1.0}

    \foreach \p/\xscale/\yscale/\name in {platform_left/-0.15/2.5/left, platform_center/-0.02/3.5/center, platform_right/0.15/3/right} {
        \foreach \t [count=\i from 0] in \tlist {
            \pgfmathsetmacro{\ang}{180*\t} % degrees
            \pgfmathsetmacro{\x}{(1 - cos(\ang))*\xscale} % degrees
            \pgfmathsetmacro{\y}{-\t*\yscale}
            \coordinate (\name\i) at ($(\p)+(\x,\y)$);
        }
    }

    % Draw rectangles at actuator basees
    \def\rectW{1cm}
    \def\rectH{0.1cm}
    \foreach \b in {left3,center3,right3}{
        \node[fill=mygray, draw=none, minimum width=\rectW, minimum height=\rectH, inner sep=0] at (\b) {};
    }
    
    % Draw the nodes/curves for the rods
    \foreach \name in {left,center,right}{
        \draw[smooth, mygray, line width=1.0mm] 
            plot coordinates {
                (\name0) (\name1) (\name2) (\name3)
            };
        \draw[smooth] 
            plot coordinates {
                (\name0) (\name1) (\name2) (\name3)
            };
        \node[state] (T\name0) at (\name0) {};
        \node[state] (T\name1) at (\name1) {};
        \node[state] (T\name2) at (\name2) {};
        \node[state] (T\name3) at (\name3) {};

        \node[cosserat_factor] at ($(T\name0)!.5!(T\name1)$) {};
        \node[cosserat_factor] at ($(T\name1)!.5!(T\name2)$) {};
        \node[cosserat_factor] at ($(T\name2)!.5!(T\name3)$) {};
    }

    \node[yellow_factor] (pose_constr_left) at ($(left0)!0.5!(tip)$) {};
    \node[anchor=east, align=center, xshift=-5pt] at (pose_constr_left) {platform \\ constraints};
    \draw (pose_constr_left) -- (Ttip);
    \draw (pose_constr_left) -- (Tleft0);
    
    \node[yellow_factor] (pose_constr_center) at ($(center0)!0.5!(tip)$) {};
    \draw (pose_constr_center) -- (Ttip);
    \draw (pose_constr_center) -- (Tcenter0);
    
    \node[yellow_factor] (pose_constr_right) at ($(right0)+(0,0.5*1.5)$) {};
    \draw (pose_constr_right) -- (Ttip);
    \draw (pose_constr_right) -- (Tright0);

    \node[orange_factor] (wrench_constr) at ($(right0)!0.4!(tip)$) {};
    \draw (wrench_constr) -- (Tleft0);
    \draw (wrench_constr) -- (Tcenter0);
    \draw (wrench_constr) -- (Tright0);
    \draw (wrench_constr) -- (Ttip);

    \node[prior_factor] (left_prior) at ($(left3)+(-0.4,0.4)$) {};
    \draw (Tleft3) -- (left_prior);
    
    \node[prior_factor] (center_prior) at ($(center3)+(-0.4,0.4)$) {};
    \draw (Tcenter3) -- (center_prior);
    \node[anchor=east, align=center, xshift=-3pt] at (center_prior) {actuator \\ values};
    \node[prior_factor] (right_prior) at ($(right3)+(0.4,0.4)$) {};
    \draw (Tright3) -- (right_prior);

    \node[prior_factor] (tip_prior) at ($(Ttip)+(0.5,0)$) {};
    \draw (Ttip) -- (tip_prior);
    \node[anchor=west, align=center, xshift=3pt] at (tip_prior) {wrench \\ prior};
\end{tikzpicture}

==> figures/tendon_robot_graph.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\footnotesize}]
    
    \tikzset{
        disc_rectangle/.style={
            draw=none,
            fill=mygray,
            rectangle,
            inner xsep=0.07cm,
            inner ysep=0.4cm
        }
    }

    \def\tlist{0, 1/16, 2/16, 3/16, 4/16, 5/16, 6/16, 7/16, 8/16, 9/16, 10/16, 11/16, 12/16, 13/16, 14/16, 15/16, 1}
    \def\xscale{8.5}
    \def\yscale{0.55}
    
    \foreach \t [count=\i from 0] in \tlist {
        \pgfmathsetmacro{\ang}{180*\t} % degrees
        \pgfmathsetmacro{\x}{\t * \xscale}
        \pgfmathsetmacro{\y}{(1 - cos(\ang))*\yscale} % degrees
        \coordinate (X\i) at ($(\x,\y)$);
    }

    % Ground plane
    \node[draw=none, fill=mygray, rectangle, inner xsep=0.1cm, inner ysep=1.0cm] at (X0) {};

    % Discs
    \node[disc_rectangle] at (X4) {};
    \node[disc_rectangle] at (X8) {};
    \node[disc_rectangle] at (X12) {};
    \node[disc_rectangle] at (X16) {};
    
    \def\XCoords{}
    \foreach \i in {0,...,16}{
        \xdef\XCoords{\XCoords (X\i)}
    }

    \draw[smooth, mygray, line width=1mm] plot coordinates {\XCoords};
    \draw[smooth] plot coordinates {\XCoords};

    % Disc factors
    \node[yellow_factor] (D1) at ($(X4)+(0,0.9)$) {};
    \draw (X0) -- (D1);
    \draw (X4) -- (D1);
    \draw (X8) -- (D1);
    \node[yellow_factor] (D2) at ($(X8)+(0,0.9)$) {};
    \draw (X4) -- (D2);
    \draw (X8) -- (D2);
    \draw (X12) -- (D2);
    \node[yellow_factor] (D3) at ($(X12)+(0,0.9)$) {};
    \draw (X8) -- (D3);
    \draw (X12) -- (D3);
    \draw (X16) -- (D3);
    \node[yellow_factor] (D4) at ($(X16)+(0,0.9)$) {};
    \draw (X12) -- (D4);
    \draw (X16) -- (D4);

    % Actuation prior connections
    \foreach \src [count=\i] in {4,3,2,1} {
        \path (D\src) ++(0, 0.4) coordinate (C);
        \draw (D\src) -- (C);
        \ifnum\i>1
            \draw (C_old) -- (C);
        \fi
        \coordinate (C_old) at (C);
    }

    \node[state] (tensions) at (C) {};
    \node[yshift=6pt] at (tensions.north) {$\brm{q}$};
    \path (tensions) ++(-0.5,0.5) coordinate (tensions_prior);
    \node[prior_factor] (C) at (tensions_prior) {};
    \draw (tensions) -- (C);
    \node[anchor=south, align=center] at (C.north) {actuation prior};
    
    % Force prior connections
    \foreach \src [count=\i] in {2,4,6,8,10,12,14,16} {
        \path (X\src) ++(0,-0.8) coordinate (C);
        \draw (X\src) -- (C);
        \ifnum\i>1
            \draw (C_old) -- (C);
        \fi
        \coordinate (C_old) at (C);
    }

    \node[prior_factor,
            label={[align=center, yshift=-1pt]below:
                   external \\ load \\ prior}] at ($(X15)+(0,-0.8)$) {};

    \def\L{6mm}

    \node[prior_factor,
          label={[align=center]left: measurements}]
          (M) at ($(X8)+(2.1,-1.3)$) {};

    \foreach \ang in {130, 90, 50}{
        \coordinate (mid) at ($(M)+(\ang:0.5*\L)$);
        \coordinate (end) at ($(M)+(\ang:\L)$);
    
        \draw (M) -- (mid);                    % solid
        \draw[dotted, line width=0.3mm] (mid) -- (end);  % dotted tail
    }

    % Base pose prior
    \node[prior_factor] (C) at ($(X0)+(0.6,0.8)$) {};
    \node[anchor=south, align=center] at (C.north) {base \\ pose \\ prior};
    \draw (X0) -- (C);

    \node[state] at (X0) {};
    \node[cosserat_factor] at (X1) {};
    \node[state] at (X2) {};
    \node[cosserat_factor] at (X3) {};
    \node[state] at (X4) {};
    \node[cosserat_factor] at (X5) {};
    \node[state] at (X6) {};
    \node[cosserat_factor] at (X7) {};
    \node[state] at (X8) {};
    \node[cosserat_factor] at (X9) {};
    \node[state] at (X10) {};
    \node[cosserat_factor] at (X11) {};
    \node[state] at (X12) {};
    \node[cosserat_factor] at (X13) {};
    \node[state] at (X14) {};
    \node[cosserat_factor] at (X15) {};
    \node[state] at (X16) {};
\end{tikzpicture}
